Powerful outflows of compact radio galaxies

Gigahertz Peaked Spectrum (GPS) and Compact Steep Spectrum (CSS) sources are compact radio galaxies (RGs), with jets extending up to 20 kpc and ages <10^3 years. They are considered to evolve to Fanaroff-Riley RGs, but the real scenario to explain the compact sources remains unsolved. The young compact jets make GPS/CSS ideal for studying feedback in the nuclear region of AGNs because the jets are just starting to leave this region. Numerical simulations and jet power estimates suggest that compact sources can drive outflows on scales several times larger than the radio source itself, but the lack of suitable data limits comparisons between theory and observation. We carried out an optical spectroscopic study of 82 CSS/GPS with SDSS-DR12 data to investigate the influence of compact jets in the gas. We found outflowing gas components in the [OIII]\lambda5007 emission lines in half of our sample. The kinetic energy of the outflowing gas in compact sources is comparable to that observed in extended RGs, indicating that the compact jets can drive powerful outflows similar to those in FR RGs. The observed anti-correlation between the kinetic power of the outflow and the radio luminosity suggests an interaction between the young jet and the interstellar medium (ISM). This finding provides significant observational support for previous simulations of jet-ISM interactions and supports the evolutionary scenario for RGs. However, the lack of sources with high kinetic efficiency indicates that some compact galaxies may be frustrated sources.

==> (inline-0) <==
\begin{longtable}{lcccccccr}
\caption{Properties of the compact sources in our sample.} 
\label{tab:general-properties}\\
\hline
Source & RA & Dec & z & Log L$_r$ &  LS$^{*}$ &  Scale$^{**}$ & $\eta_{e}$\\
      &     &     &   & (WHz$^{-1}$) &   (kpc) &  (kpc\,arcsec$^{-1}$) & (cm$^{-3}$)\\
\hline\hline
\endfirsthead 
\caption[]{Continuing} \\
\hline
Source & RA & Dec & z & Log L$_r$ &  LS$^{*}$   & Scale$^{**}$ & $\eta_{e}$\\
      &     &     &   & (WHz$^{-1}$) &   (kpc) &  (kpc\,arcsec$^{-1}$) & (cm$^{-3}$)\\
\hline\hline
\endhead
\endlastfoot
\hline
\endfoot
4C+00.02	&	00:22:25.42	&	00:14:56.06	&	0.306	&	26.64	&		0.27	&	6.57	&	164 \\
4C+00.03	&	00:28:33.42	&	00:55:11.02	&	0.104	&	24.71	&		3.35	&	1.96	&	237 \\
B2-0026+34	&	00:29:14.20	&	34:56:32.00	&	0.517	&	26.81	&		--	&	11.09	&	300\\
3C049	&	01:41:09.10	&	13:53:28.00	&	0.620	&	27.37	&		--	&	13.32	&	300 \\
B3-0754+401	&	07:57:56.69	&	39:59:36.01	&	0.066	&	23.95	&		0.25	&	1.41	&	232 \\
4C+47.27	&	08:04:13.91	&	47:04:43.07	&	0.510	&	26.70	&		6.18	&	10.93	&	300 \\
4C+40.20	&	08:12:53.13	&	40:19:00.09	&	0.551	&	26.6	&		7.72	&	6.61	&	300 \\
4C+07.22	&	08:13:23.76	&	07:34:05.76	&	0.112	&	25.06	&		2.81	&	2.12	&	221 \\
4C+17.44	&	08:21:44.03	&	17:48:20.30	&	0.297	&	27.44	&		--	&	4.57	&	558 \\
2MASXJ0831+4608	&	08:31:39.81	&	46:08:00.75	&	0.131	&	24.64	&		0.02	&	2.81	&	255 \\
{[}HB89{]}0829+046	&	08:31:48.86	&	04:29:39.23	&	0.174	&	25.69	&		--	&	3.71	&	300 \\
PKS0829+18	&	08:32:16.04	&	18:32:12.16	&	0.154	&	26.59	&		--	&	2.77	&	422 \\
2MASXJ08341+5803	&	08:34:11.11	&	58:03:21.45	&	0.093	&	23.98	&		0.0086	&	2.04	&	263 \\
B3-0833+442	&	08:36:37.83	&	44:01:09.43	&	0.055	&	23.95	&		1.72	&	1.12	&	352 \\
SDSSJ08382	&	08:38:25.00	&	37:10:37.00	&	0.396	&	26.08	&		1.02	&	8.50	&	300 \\
SDSSJ08485	&	08:48:56.60	&	01:36:48.00	&	0.350	&	25.40	&		--	&	7.50	&	300 \\
WISEAJ0850	&	08:50:10.42	&	07:47:58.40	&	0.180	&	26.12	&		--	&	3.15	&	400 \\
SDSSJ08531	&	08:53:14.20	&	02:14:54.00	&	0.459	&	25.73	&		6.01	&	 9.85	&	300 \\
WISEAJ0853+0927	&	08:53:23.43	&	09:27:44.23	&	0.116	&	25.51	&		--	&	2.18	&	233 \\
3C213.1	&	09:01:05.32	&	29:01:46.46	&	0.194	&	26.00	&		--	&	4.16	&	054 \\
B3-0902+468	&	09:06:15.52	&	46:36:18.98	&	0.085	&	24.66	&		0.05	&	1.65	&	096 \\
SDSS091734	&	09:17:34.81	&	50:16:38.15	&	0.632	&	25.98	&		4.87	&	13.56	&	300 \\
2MASXJ0924+1410	&	09:24:05.29	&	14:10:21.58	&	0.136	&	24.59	&		0.74	&	2.92	&	308 \\
SDSSJ09260	&	09:26:07.99	&	07:45:26.58	&	0.442	&	25.92	&		7.98	&	 9.48	&	300 \\
2MASSJ0934+0305	&	09:34:30.74	&	03:05:45.49	&	0.225	&	25.41	&		1.62	&	 4.84	&	470 \\
PKS0937+033	&	09:39:45.18	&	03:04:26.65	&	0.543	&	27.24	&		--	&	6.57	&	300 \\
J0945+1737	&	09:45:21.36	&	17:37:53.37	&	0.128	&	24.15	&		--	&	2.38	&	246 \\
FBQSJ094525	&	09:45:25.88	&	35:21:03.46	&	0.208	&	25.05	&		4.45	&	3.52	&	204 \\
J0958+1439	&	09:58:16.89	&	14:39:24.05	&	0.109	&	23.39	&		--	&	2.07	&	593 \\
J1000+1242	&	10:00:13.17	&	12:42:26.46	&	0.148	&	24.12	&		--	&	2.69	&	243 \\
3C237	&	10:08:00.00	&	07:30:16.00	&	0.104	&		18.90 &		10.05	&	18.90	&	300 \\
4C+14.36	&	10:09:55.51	&	14:01:54.33	&	0.213	&	25.92	&		3.29	&	4.58	&	664 \\
J1010+1413	&	10:10:22.95	&	14:13:01.11	&	0.199	&	24.12	&		--	&	3.4	&	300 \\
J1010+0612	&	10:10:43.38	&	06:12:01.28	&	0.098	&	23.39	&		--	&	1.89	&	391 \\
2MASXJ1026+4542	&	10:26:18.27	&	45:42:29.45	&	0.152	&	24.66	&		0.04	&	 3.26	&	300 \\
4C+39.32	&	10:28:44.30	&	38:44:36.67	&	0.362	&	26.13	&		16.17	&	7.78	&	839 \\
SDSSJ10350	&	10:35:07.06	&	56:28:46.82	&	0.460	&	26.72	&		0.23	&	6.01	&	210 \\
UGC05771	&	10:37:19.34	&	43:35:15.07	&	0.025	&	23.23	&		0.0094	&	0.55	&	2750 \\
4C+30.19	&	10:40:29.96	&	29:57:57.98	&	0.091	&	24.81	&		3.67	&	 1.97	&	300 \\
2MASSJ1056	&	10:56:28.21	&	50:19:52.24	&	0.820	&	26.08	&		8.18	&	17.59	&	300 \\
J1100+0846	&	11:00:12.40	&	08:46:16.16	&	0.100	&	24.09	&		--	&	1.93	&	300 \\
WISEJ111036	&	11:10:36.31	&	48:17:52.54	&	0.742	&	26.82	&		--	&	15.92	&	440 \\
4C+14.41	&	11:20:27.81	&	14:20:54.99	&	0.363	&	26.68	&		0.4	&	5.22	&	300 \\
B3-1128+455	&	11:31:38.92	&	45:14:51.00	&	0.398	&	26.68	&		4.88	&	5.52	&	300 \\
SDSSJ1143+0535	&	11:43:11.03	&	05:35:15.87	&	0.497	&	25.82	&		17.03	&	10.68	&	105 \\
4C+46.23	&	11:43:39.86	&	46:21:23.57	&	0.116	&	25.08	&		17.06	&	2.50	&	300 \\
{[}HB89{]}1153	&	11:56:18.74	&	31:28:04.75	&	0.417	&	27.06	&		4.96	&	8.97	&	038 \\
B3-1154+435	&	11:57:27.60	&	43:18:06.77	&	0.230	&	25.48	&		4.59	&	3.8	&	300 \\
B2-1201+39	&	12:04:06.86	&	39:12:18.21	&	0.445	&	26.31	&		--	&	9.55	&	206 \\
3C268.3	&	12:06:24.70	&	64:13:37.00	&	0.372	&	27.05	&		6.98	&	5.29	&	300 \\
WISEAJ1229+1601	&	12:29:33.49	&	16:01:57.34	&	0.415	&	26.99	&		--	&	8.92	&	300 \\
B3-1241+411	&	12:44:19.99	&	40:51:37.22	&	0.249	&	25.59	&		3.91	&	4.03	&	300 \\
B3-1242+410	&	12:44:49.20	&	40:48:06.35	&	0.814	&	27.30	&		0.3	&	17.46	&	115 \\
4C+49.25	&	12:47:07.37	&	49:00:18.27	&	0.207	&	25.96	&		3.87	&	4.45	&	300 \\
SBS1250+568	&	12:52:26.32	&	56:34:19.65	&	0.320	&	26.74	&		--	&	4.8	&	398 \\
J1316+1753	&	13:16:42.91	&	17:53:32.35	&	0.150	&	23.69	&		--	&	2.72	&	300 \\
B3-1315+41	&	13:17:39.21	&	41:15:45.98	&	0.066	&	24.43	&		0.0051	&	 1.45	&	300 \\
2MASXJ1324+0419	&	13:24:19.70	&	04:19:07.21	&	0.263	&	25.25	&		17.04	&	 5.67	&	126 \\
J1338+1503	&	13:38:06.52	&	15:03:56.10	&	0.186	&	23.18	&		--	&	3.23	&	129 \\
4C+12.50	&	13:47:33.38	&	12:17:24.09	&	0.122	&	26.15	&		0.17	&	2.27	&	433 \\
J1356+1026	&	13:56:46.12	&	10:26:09.19	&	0.123	&	24.25	&		--	&	 2.68	&	300 \\
4C+62.22	&	14:00:28.69	&	62:10:38.41	&	0.429	&	27.06	&		0.39	&	5.77	&	300 \\
2MASXJ1400+5216	&	14:00:51.62	&	52:16:06.61	&	0.118	&	24.68	&		0.32	&	2.55	&	527 \\
B3-1402+415	&	14:04:16.30	&	41:17:49.00	&	0.360	&	25.79	&		1.01	&	7.75	&	433 \\
MRK0668	&	14:07:00.39	&	28:27:14.78	&	0.077	&	25.07	&		0.01	&	 1.69	&	300 \\
2MASXiJ1409+3604	&	14:09:42.46	&	36:04:16.00	&	0.149	&	24.78	&		0.07	&		3.21 &	300 \\
NGC5506	&	14:13:14.88	&	-03:12:27.56	&	0.006	&	23.45	&		1.68	&	0.15	&	050 \\
J1430+1339	&	14:30:29.97	&	13:39:12.36	&	0.085	&	23.59	&		--	&	 1.86	&	300 \\
2MASXJ1435	&	14:35:21.68	&	50:51:22.81	&	0.100	&	24.45	&		0.28	&	2.16	&	516 \\
2MASXj1511+0518	&	15:11:41.25	&	05:18:09.45	&	0.084	&	24.04	&		0.0076	&	1.64	&	300 \\
3C316	&	15:16:56.59	&	18:30:21.77	&	0.580	&	27.74	&		--	&	6.13	&	278 \\
2MASXJ1530	&	15:30:16.24	&	37:58:31.16	&	0.152	&	24.64	&		--	&	3.28	&	300 \\
B2-1542+39	&	15:43:49.50	&	38:56:01.00	&	0.553	&	26.08	&		8.1	&	11.88	&	300 \\
PKS1543+00	&	15:46:09.53	&	00:26:24.72	&	0.558	&	26.85	&		0.04	&	12.00	&	300 \\
SDSSJ15504	&	15:50:43.90	&	45:36:24.00	&	0.150	&	25.43	&		--	&	 64.57	&	300 \\
2MASSJ1559+5330	&	15:59:27.66	&	53:30:54.66	&	0.179	&	25.03	& --&	3.86	&	296 \\
4C+52.37	&	16:02:46.39	&	52:43:58.66	&	0.106	&	25.11	&		0.38	&	7.51	&	116 \\
PKS1607+26	&	16:09:13.33	&	26:41:29.00	&	0.474	&	27.16	&		0.3	&	6.11	&	300 \\
4C+40.34	&	16:11:48.55	&	40:40:20.90	&	0.152	&	25.38	&		2.63	&	3.28	&	377 \\
SDSSJ16431	&	16:43:11.35	&	31:56:18.04	&	0.587	&	26.00	&		10.58	&	12.60	&	300 \\
2MASSJ1730	&	17:30:52.67	&	60:25:16.73	&	0.730	&	25.93	&		--	&	15.65	&	300 \\
{[}HB89{]}2247	&	22:50:25.36	&	14:19:51.88	&	0.235	&	27.37	&		--	&	3.83	&	219   \\

\hline
\multicolumn{9}{c}{(*) LS from \cite{Liao20}; (**) Data from NED Database.}\\
\label{tab:cssparam}
\end{longtable}

\begin{longtable}{lccccc}
\caption{Stellar velocity dispersion $\sigma_{*}$ and black hole mass of the compact sources from our analysis} 
\label{tab:bhmass-sigma}\\
\hline
Name          & $\sigma_{*}$ & log M$_{BH}$  & Name           & $\sigma_{*}$ & log M$_{BH}$      \\
                 & ($km\,s^{-1})$ &  ($M_{\odot}$)  &                   & $(km\,s^{-1})$ &  ($M_{\odot}$)      \\
\hline\hline
\endfirsthead 
\caption[]{Continuing} \\
\hline
Name            & $\sigma_{star}$ & log M$_{BH}$  &  Name            & $\sigma_{*}$ & log M$_{BH}$      \\
                 & ($km\,s^{-1})$ &  ($M_{\odot}$)  &                   & $(km\,s^{-1})$ &  ($M_{\odot}$)      \\
\hline\hline
\endhead
\endlastfoot
\hline
\endfoot
J0945+1737	&	163.69$\pm$24.55	&	8.11$\pm$1.22	&	4C+14.41	&	76.4$\pm$11.46	&	6.66$\pm$1.00	\\
SDSSJ08531	&	93.5$\pm$14.03	&	7.04$\pm$1.06	&	B3-1308+451	&	283.65$\pm$42.55	&	9.15$\pm$1.37	\\
FBQSJ07411	&	150$\pm$22.50	&	7.94$\pm$1.19	&	2MASXiJ140	&	219.85$\pm$32.98	&	8.67$\pm$1.30	\\
4C+47.27	&	150$\pm$22.50	&	7.94$\pm$1.19	&	SDSS091734	&	71.68$\pm$10.75	&	6.54$\pm$0.98	\\
J1000+1242	&	222.55$\pm$33.38	&	8.69$\pm$1.30	&	2MASXJ0834	&	264.05$\pm$39.61	&	9.02$\pm$1.35	\\
SDSSJ14210	&	150$\pm$22.50	&	7.94$\pm$1.19	&	B3-1128+455	&	222.12$\pm$33.32	&	8.69$\pm$1.30	\\
J0958+1439	&	85.13$\pm$12.77	&	6.87$\pm$1.03	&	B3-1241+411	&	181.29$\pm$27.19	&	8.30$\pm$1.25	\\
2MASSJ0934	&	334.77$\pm$50.22	&	9.47$\pm$1.42	&	B3-1445+410	&	243.62$\pm$36.54	&	8.87$\pm$1.33	\\
2MASXJ1530	&	129.4$\pm$19.41	&	7.66$\pm$1.15	&	2MASSJ1056	&	75.1$\pm$11.27	&	6.63$\pm$0.99	\\
B3-1412+461	&	75.1$\pm$11.27	&	6.63$\pm$0.99	&	PKS1543+00	&	71.68$\pm$10.75	&	6.54$\pm$0.98	\\
4C+39.32	&	283.29$\pm$42.49	&	9.15$\pm$1.37	&	PKS1607+26	&	118.77$\pm$17.82	&	7.50$\pm$1.12	\\
SDSSJ08485	&	64.23$\pm$9.63	&	6.33$\pm$0.95	&	B3-0754+40	&	309.02$\pm$46.35	&	9.32$\pm$1.40	\\
3C213.1	&	162.28$\pm$24.34	&	8.09$\pm$1.21	&	SBS1250+568	&	118.77$\pm$17.82	&	7.50$\pm$1.12	\\
UGC05771	&	257.35$\pm$38.60	&	8.97$\pm$1.35	&	B3-1242+410	&	150$\pm$22.50	&	7.94$\pm$1.19	\\
3C049	&	283.93$\pm$42.59	&	9.16$\pm$1.37	&	4C+52.37	&	283.93$\pm$42.59	&	9.16$\pm$1.37	\\
B3-0902+46	&	181.29$\pm$27.19	&	8.30$\pm$1.25	&	2MASSJ1559	&	210.12$\pm$31.52	&	8.58$\pm$1.29	\\
J1010+0612	&	163.69$\pm$24.55	&	8.11$\pm$1.22	&	SDSSJ09260	&	205.26$\pm$30.79	&	8.54$\pm$1.28	\\
4C+12.50	&	67.54$\pm$10.13	&	6.43$\pm$0.96	&	B3-1206+415	&	163.69$\pm$24.55	&	8.11$\pm$1.22	\\
SDSSJ114311	&	55.88$\pm$8.38	&	6.06$\pm$0.91	&	SDSSJ16431	&	71.68$\pm$10.75	&	6.54$\pm$0.98	\\
SDSSJ14132	&	210.12$\pm$31.52	&	8.58$\pm$1.29	&	FBQSJ09452	&	148.43$\pm$22.26	&	7.92$\pm$1.19	\\
J1430+1339	&	210.12$\pm$31.52	&	8.58$\pm$1.29	&	J1010+1413	&	264.05$\pm$39.61	&	9.02$\pm$1.35	\\
3C237	&	55.88$\pm$8.38	&	6.06$\pm$0.91	&	2MASSJ1730	&	330.32$\pm$49.55	&	9.44$\pm$1.42	\\
B3-0833+44	&	283.93$\pm$42.59	&	9.16$\pm$1.37	&	4C+30.19	&	107.17$\pm$16.08	&	7.30$\pm$1.10	\\
B2-1201+39	&	150$\pm$22.50	&	7.94$\pm$1.19	&	2MASXj1511	&	76.4$\pm$11.46	&	6.66$\pm$1.00	\\
4C+62.22	&	138.71$\pm$20.81	&	7.79$\pm$1.17	&	4C+00.02	&	330.32$\pm$49.55	&	9.44$\pm$1.42	\\
B3-1154+435	&	205.26$\pm$30.79	&	8.54$\pm$1.28	&	2MASXJ1435	&	197.35$\pm$29.60	&	8.46$\pm$1.27	\\
B2-1542+39	&	107.17$\pm$16.08	&	7.30$\pm$1.10	&	4C+46.23	&	55.88$\pm$8.38	&	6.06$\pm$0.91	\\
4C+39.29	&	150$\pm$22.50	&	7.94$\pm$1.19	&	4C+40.20	&	450.84$\pm$67.63	&	10.04$\pm$1.51	\\
2MASXJ1400	&	150$\pm$22.50	&	7.94$\pm$1.19	&	J1100+0846	&	283.93$\pm$42.59	&	9.16$\pm$1.37	\\
2MASXJ0924	&	320.63$\pm$48.09	&	9.39$\pm$1.41	&	J1316+1753	&	330.32$\pm$49.55	&	9.44$\pm$1.42	\\
4C+40.34	&	213.83$\pm$32.07	&	8.62$\pm$1.29	&	3C286	&	283.93$\pm$42.59	&	9.16$\pm$1.37	\\
4C+14.36	&	243.62$\pm$36.54	&	8.87$\pm$1.33	&	J1338+1503	&	163.69$\pm$24.55	&	8.11$\pm$1.22	\\
4C+07.22	&	222.55$\pm$33.38	&	8.69$\pm$1.30	&	2MASXJ1324	&	333.13$\pm$49.97	&	9.46$\pm$1.42	\\
J1356+1026	&	67.54$\pm$10.13	&	6.43$\pm$0.96	&	SDSSJ08382	&	177.32$\pm$26.60	&	8.26$\pm$1.24	\\
2MASXJ1026	&	259.9$\pm$38.99	&	8.99$\pm$1.35	&	MRK0668	&	264.05$\pm$39.61	&	9.02$\pm$1.35	\\
B3-1315+41	&	283.93$\pm$42.59	&	9.16$\pm$1.37	&	SDSSJ10350	&	66.51$\pm$9.98	&	6.40$\pm$0.96	\\
				&	              &	                   &		2MASXJ0831	&	309.02$\pm$46.35	&	9.32$\pm$1.40	\\

\hline
\multicolumn{5}{c}{(*) Data from NED Database.}\\
\label{tab:cssparam}
\end{longtable}

\begin{longrotatetable}
\tiny
\centering
\begin{longtable}{lcccccccccccc}
\caption{Fluxes (in units of 10$^{-15}$ erg \, s$^{-1}$cm$^{-2}$\AA$^{-1}$) and FWHM (\AA) of the emission lines employed in our analysis.} 
\label{tab:flux-emission-lines}\\
\hline
Name    & H$\beta$ & FWHM & H$\beta$b & FWHM & [O \sc{iii}] $\lambda$4959 & FWHM & [O \sc{iii}]$\lambda$4959b & FWHM & [O \sc{iii}]$\lambda$5007 & FWHM & [O \sc{iii}]$\lambda$5007b  & FWHM \\

\hline\hline
\endfirsthead 
\caption[]{Continuing} \\
\hline
Name    & H$\beta$ & FWHM & H$\beta$b & FWHM & [O \sc{iii}] $\lambda$4959 & FWHM & [O \sc{iii}]$\lambda$4959b & FWHM & [O \sc{iii}]$\lambda$5007 & FWHM & [O \sc{iii}]$\lambda$5007b  & FWHM \\

\hline\hline
\endhead
\endlastfoot
\hline
\endfoot
4C+00.02           & 0.08$\pm$0.01 & 12.56  & 0.34$\pm$0.05  & --          & 0.15$\pm$0.02  & 8.88     & --             & --          & 0.46$\pm$0.07  & 8.88     & --             & --          \\
4C+00.03           & 2.19$\pm$0.33 & 6.44   & 5.87$\pm$0.88  & --          & 2.05$\pm$0.31  & 3.66     & 2.83$\pm$0.42  & 10.73         & 6.16$\pm$0.92  & 3.66     & 8.51$\pm$1.28  & 10.73         \\
B2-0026+34         & 0$\pm$0       & --          & --             & --          & 0.08$\pm$0.01  & 9.04     & --             & --          & 0.24$\pm$0.04  & 9.04     & --             & --          \\
3C049              & 0$\pm$0       & --          & --             & --          & --             & --          & --             & --          & --             & --          & --             & --          \\
WISEAJ0235    & 0.18$\pm$0.03 & 8.72   & 0.81$\pm$0.12  & --          & 0.11$\pm$0.02  & 8.57     & --             & --          & 0.34$\pm$0.05  & 8.57     & --             & --          \\
FBQSJ07411         & 140$\pm$21    & 57.25  & --             & 270.1       & 8.06$\pm$1.21  & 5.28     & 12.5$\pm$1.88  & 19.3          & 24.2$\pm$3.63  & 5.28     & 37.6$\pm$5.64  & 19.3          \\
B3-0754+401        & 2.29$\pm$0.34 & 6.98   & 7.61$\pm$1.14  & --          & 3.25$\pm$0.49  & 4.44     & 2.87$\pm$0.43  & 8.57          & 9.76$\pm$1.46  & 4.44     & 8.61$\pm$1.29  & 8.57          \\
4C+47.27           & 0$\pm$0       & --          & --             & --          & --             & --          & --             & --          & --             & --          & --             & --          \\
4C+40.20           & 0.47$\pm$0.07 & 8.52   & --             & 34.04       & 1.08$\pm$0.16  & 6.78     & 1.14$\pm$0.17  & 17.63         & 3.24$\pm$0.49  & 6.78     & 3.41$\pm$0.51  & 17.63         \\
4C+07.22           & 1.14$\pm$0.17 & 9.14   & 5.05$\pm$0.76  & --          & 0.73$\pm$0.11  & 7.91     & 0.213$\pm$0.03 & 22.9          & 2.18$\pm$0.33  & 7.91     & 0.639$\pm$0.10 & 22.9          \\
4C+17.44           & 0$\pm$0       & --          & 0.32$\pm$0.05  & --          & 0.14$\pm$0.02  & 9.67     & 0.607$\pm$0.09 & 46.51         & 0.43$\pm$0.06  & 9.67     & 1.82$\pm$0.27  & 46.51         \\
2MASXJ0831         & 0.32$\pm$0.05 & 8.33   & 1.28$\pm$0.19  & --          & 0.32$\pm$0.05  & 10.15    & --             & --          & 0.95$\pm$0.14  & 10.15    & --             & --          \\
{[}HB89{]}0829+046 & 1.34$\pm$0.2  & 12.74  & 1.74$\pm$0.26  & --          & 0.28$\pm$0.04  & 9.23     & --             & --          & 0.85$\pm$0.13  & 9.23     & --             & --          \\
PKS0829+18         & 0.13$\pm$0.02 & 6.98   & 0.25$\pm$0.04  & --          & 0.44$\pm$0.07  & 10.21    & 0.618$\pm$0.09 & 30.73         & 1.31$\pm$0.20  & 10.21    & 1.86$\pm$0.28  & 30.73         \\
2MASXJ0834         & 0.31$\pm$0.05 & 7.59   & 0.68$\pm$0.10  & --          & 0.32$\pm$0.05  & 10.18    & --             & --          & 0.95$\pm$0.14  & 10.18    & --             & --          \\
B3-0833+44         & 1.12$\pm$0.17 & 7.48   & 4.58$\pm$0.69  & 17.17       & 2.49$\pm$0.37  & 6.06     & 1.88$\pm$0.28  & 14.12         & 7.47$\pm$1.12  & 6.06     & 5.63$\pm$0.84  & 14.12         \\
SDSSJ08382         & 0$\pm$0       & --          & --             & --          & --             & --          & --             & --          & --             & --          & --             & --          \\
SDSSJ08485         & 0$\pm$0       & --          & --             & --          & --             & --          & --             & --          & --             & --          & --             & --          \\
WISEAJ0850    & 0.31$\pm$0.05 & 7.39   & 1.01$\pm$0.15  & --          & 1.12$\pm$0.17  & 6.29     & 0.774$\pm$0.12 & 15.22         & 3.35$\pm$0.50  & 6.29     & 2.33$\pm$0.35  & 15.22         \\
SDSSJ08531         & 0$\pm$0       & --          & --             & --          & --             & --          & --             & --          & --             & --          & --             & --          \\
WISEAJ0853    & 1.17$\pm$0.18 & 5.26   & 5.21$\pm$0.78  & 12.92       & 1.72$\pm$0.26  & 5.14     & 3.64$\pm$0.55  & 19.95         & 5.16$\pm$0.77  & 5.14     & 10.9$\pm$1.64  & 19.95         \\
3C213.1            & 0.16$\pm$0.02 & 6.47   & 1.27$\pm$0.19  & --          & 0.59$\pm$0.09  & 13.88    & --             & --          & 1.76$\pm$0.26  & 13.88    & --             & --          \\
B3-0902+46         & 1.41$\pm$0.21 & 8.25   & 5.37$\pm$0.81  & 26.57       & 0.51$\pm$0.08  & 7.07     & 0.514$\pm$0.08 & 22.78         & 1.52$\pm$0.23  & 7.07     & 1.78$\pm$0.27  & 22.78         \\
SDSS091734         & 0$\pm$0       & --          & --             & --          & --             & --          & --             & --          & --             & --          & --             & --          \\
2MASXJ0924         & 1.35$\pm$0.2  & 13.26  & 4.95$\pm$0.74  & --          & 0.44$\pm$0.07  & 13.62    & --             & --          & 1.33$\pm$0.20  & 13.62    & --             & --          \\
2MASSJ0934         & 0.41$\pm$0.06 & 8.51   & 1.19$\pm$0.18  & --          & 0.44$\pm$0.07  & 9.97     & --             & --          & 1.33$\pm$0.20  & 9.97     & --             & --          \\
PKS0937+033        & 0.12$\pm$0.02 & 14.8   & 0.77$\pm$0.12  & --          & 0.28$\pm$0.04  & 13.11    & --             & --          & 0.85$\pm$0.13  & 13.11    & --             & --          \\
J0945+1737         & 5.02$\pm$0.75 & 5.6    & 22.1$\pm$3.32  & 19.31       & 14.7$\pm$2.21  & 4.9      & 17.2$\pm$2.58  & 12.55         & 44.1$\pm$6.62  & 4.9      & 51.8$\pm$7.77  & 12.55         \\
FBQSJ09452         & 0.71$\pm$0.11 & 5.37   & 2.13$\pm$0.32  & 54.03       & 1.74$\pm$0.26  & 4.89     & 1.04$\pm$0.16  & 11.89         & 5.22$\pm$0.78  & 4.89     & 3.12$\pm$0.47  & 11.89         \\
FBQSJ095649.8      & 1.78$\pm$0.27 & 19.35  & --             & 46.21       & 0.96$\pm$0.14  & 7.09     & --             & --          & 2.88$\pm$0.43  & 7.09     & --             & --          \\
J0958+1439         & 8.53$\pm$1.28 & 9.79   & 35.2$\pm$5.28  & --          & 30.6$\pm$4.59  & 9.94     & 11.1$\pm$1.67  & 23.28         & 91.9$\pm$13.79 & 9.94     & 33.5$\pm$5.03  & 23.28         \\
J1000+1242         & 4.03$\pm$0.61 & 7.96   & 16.7$\pm$2.51  & 16.49       & 6.92$\pm$1.04  & 5.91     & 19.5$\pm$2.93  & 14.68         & 20.8$\pm$3.12  & 5.91     & 58.5$\pm$8.78  & 14.68         \\
4C+14.36           & 0.43$\pm$0.06 & 10.94  & 1.97$\pm$0.30  & --          & 0.22$\pm$0.03  & 9.86     & --             & --          & 0.65$\pm$0.10  & 9.86     & --             & --          \\
J1010+1413         & 4.93$\pm$0.74 & 12.16  & 18.8$\pm$2.82  & 31.82       & 17.4$\pm$2.61  & 12.97    & 23.9$\pm$3.59  & 29.48         & 52.3$\pm$7.85  & 12.97    & 71.9$\pm$10.79 & 29.48         \\
J1010+0612         & 8.22$\pm$1.23 & 42     & 24.7$\pm$3.71  & 11.77       & 9.54$\pm$1.43  & 8.79     & 16.7$\pm$2.51  & 26.69         & 28.6$\pm$4.29  & 8.79     & 50.2$\pm$7.53  & 26.69         \\
4C+39.29           & 0.34$\pm$0.05 & 14.16  & 1.16$\pm$0.17  & --          & 0.28$\pm$0.04  & 9.41     & --             & --          & 0.84$\pm$0.13  & 9.41     & --             & --             \\
SDSSJ10350         & 0.1$\pm$0.02  & 13.28  & 0.18$\pm$0.03  & --           & 0.11$\pm$0.02  & 9.42     & --             & --             & 0.34$\pm$0.05  & 9.42     & 0.296$\pm$0.04 & 31.57         \\
UGC05771           & 2.13$\pm$0.32 & 7.39   & 6.48$\pm$0.97  & --           & 0.82$\pm$0.12  & 6.44     & 0.632$\pm$0.09 & 8.54          & 2.45$\pm$0.37  & 6.44     & 1.9$\pm$0.29   & 8.54          \\
4C+30.19           & 0.94$\pm$0.14 & 12.25  & --             & --           & 0.77$\pm$0.12  & 11.85    & --             & --             & 2.32$\pm$0.35  & 11.85    & --             & --             \\
2MASSJ1056         & 0$\pm$0       & --      & --             & --           & --             & --          & --             & --             & --             & --        & --             & --             \\
J1100+0846         & 9.76$\pm$1.46 & 7.09   & 35.1$\pm$5.27  & 22.34       & 29.3$\pm$4.40  & 6.38     & 33.6$\pm$5.04  & 14.79         & 88$\pm$13.20   & 6.38     & 101$\pm$15.15  & 14.79         \\
WISEJ111036        & 0$\pm$0       & --      & --             & --           & --             & --          & --             & --          & --             & --        & --             & --             \\
4C+14.41           & 0.07$\pm$0.01 & 6.13   & --             & 18.33       & 0.08$\pm$0.01  & 4.37     & 0.161$\pm$0.02 & 18.05         & 0.25$\pm$0.04  & 4.37     & 0.484$\pm$0.07 & 18.05         \\
B3-1128+455        & 0.19$\pm$0.03 & 10.39  & 0.84$\pm$0.13  & --          & 0.24$\pm$0.04  & 9.49     & 0.194$\pm$0.03 & 29.17         & 0.72$\pm$0.11  & 9.49     & 0.581$\pm$0.09 & 29.17         \\
SDSSJ114311        & 0.46$\pm$0.07 & 11.55  & --             & 40.18       & 1.31$\pm$0.20  & 9.84     & 0.404$\pm$0.06 & 7.88          & 3.95$\pm$0.59  & 9.84     & 1.21$\pm$0.18  & 7.88          \\
4C+46.23           & 0.65$\pm$0.1  & 6.62   & 2.44$\pm$0.37  & --           & --             & --        & --             & --             & --             & --        & --             & --             \\
{[}HB89{]}1153     & 0$\pm$0       & --      & --             & --           & --             & --        & --             & --             & --             & --        & --             & --             \\
WISEAJ115654.48    & 0$\pm$0       & --      & --             & --           & --             & --        & --             & --             & --             & --        & --             & --             \\
B3-1154+435        & 19.5$\pm$2.92 & 13.11  & 65.6$\pm$9.84  & 69.27       & 31.4$\pm$4.71  & 6.09     & 6.16$\pm$0.92  & 20.5          & 94.2$\pm$14.13 & 6.09     & 18.5$\pm$2.78  & 20.5          \\
B2-1201+39         & 0$\pm$0       & --      & --             & --           & --             & --        & --             & --             & --             & --        & --             & --             \\
3C268.3            & 0$\pm$0       & --      & --             & --           & --             & --        & --             & --             & --             & --        & --             & --          \\
B3-1206+415        & 0$\pm$0       & --          & --             & --          & --             & --          & --             & --          & --             & --          & --             & --          \\
WISEAJ122933       & 0$\pm$0       & --          & --             & --          & --             & --          & --             & --          & --             & --          & --             & --          \\
B3-1241+411        & 0.76$\pm$0.11 & 10.97  & 3.76$\pm$0.56  & --          & 0.87$\pm$0.13  & 7.15     & 1.31$\pm$0.20  & 21.02         & 2.62$\pm$0.39  & 7.15     & 3.93$\pm$0.59  & 21.02         \\
B3-1242+410        & 0$\pm$0       & --          & --             & --          & --             & --          & --             & --          & --             & --          & --             & --          \\
4C+49.25           & 0.44$\pm$0.07 & 8.55   & 1.81$\pm$0.27  & --          & 0.44$\pm$0.07  & 10.57    & --             & --          & 1.31$\pm$0.20  & 10.57    & --             & --          \\
SBS1250+568        & 44.8$\pm$6.71 & 12.78  & 140$\pm$21.00  & 89.03       & 90.7$\pm$13.61 & 9.28     & --             & --          & 272$\pm$40.80  & 9.28     & --             & --          \\
B3-1308+451        & 0.2$\pm$0.03  & 13.38  & --             & --          & --             & --          & --             & --          & 0.18$\pm$0.03  & 11.32    & --             & --          \\
J1316+1753         & 3.17$\pm$0.48 & 8.06   & --             & 24.78       & 12.4$\pm$1.86  & 8.56     & 19$\pm$2.85    & 23.08         & 37.4$\pm$5.61  & 8.56     & 57$\pm$8.55    & 23.08         \\
B3-1315+41         & 0.25$\pm$0.04 & 9.14   & 1.87$\pm$0.28  & --          & 0.17$\pm$0.03  & 8.29     & --             & --          & 0.5$\pm$0.08   & 8.29     & --             & --          \\
2MASXJ1324         & 0.36$\pm$0.05 & 8.19   & 1.24$\pm$0.19  & --          & --             & --          & --             & --          & --             & --          & --             & --          \\
J1338+1503         & 2.19$\pm$0.33 & 5.16   & 11.2$\pm$1.68  & 13.66       & 2.87$\pm$0.43  & 5.85     & 4.38$\pm$0.66  & 8.92          & 8.63$\pm$1.29  & 5.85     & 13.1$\pm$1.97  & 8.92          \\
4C+12.50           & 2.53$\pm$0.38 & 8.65   & 11.4$\pm$1.71  & 50.83       & 3.31$\pm$0.50  & 9.78     & 8.37$\pm$1.26  & 46.99         & 9.94$\pm$1.49  & 9.78     & 25.1$\pm$3.77  & 46.99         \\
J1356+1026         & 0$\pm$0       & --          & --             & --          & --             & --          & --             & --          & --             & --          & --             & --          \\
4C+62.22           & 0.05$\pm$0.01 & 2.47   & 0.74$\pm$0.11  & --          & 0.16$\pm$0.02  & 5.85     & 0.177$\pm$0.03 & 19.34         & 0.5$\pm$0.08   & 5.85     & 0.532$\pm$0.08 & 19.34         \\
2MASXJ1400         & 0.3$\pm$0.04  & 9.2    & 2.18$\pm$0.33  & --          & 0.21$\pm$0.03  & 11.14    & --             & --          & 0.64$\pm$0.10  & 11.14    & --             & --          \\
B3-1402+415        & 0$\pm$0       & --          & --             & --          & --             & --          & --             & --          & --             & --          & --             & --          \\
MRK0668            & 0$\pm$0       & --          & --             & --          & --             & --          & --             & --          & --             & --          & --             & --          \\
2MASXiJ140         & 0$\pm$0       & --          & 1.51$\pm$0.23  & --          & 0.92$\pm$0.14  & 9.77     & --             & --          & 2.77$\pm$0.42  & 9.77     & --             & --          \\
NGC5506            & 40.9$\pm$6.14 & 7.57   & 200$\pm$30.00  & 21.74       & 48.6$\pm$7.29  & 4.45     & 107$\pm$16.05  & 11.35         & 146$\pm$21.90  & 4.45     & 320$\pm$48.00  & 11.35         \\
J1430+1339         & 16.2$\pm$2.43 & 7      & 85.7$\pm$12.86 & 15.92       & 46$\pm$6.90    & 7.97     & 40.1$\pm$6.02  & 17.67         & 138$\pm$20.70  & 7.97     & 120$\pm$18.00  & 17.67         \\
2MASXJ1435         & 0.21$\pm$0.03 & 6.09   & 0.7$\pm$0.11   & --          & 0.17$\pm$0.03  & 8.26     & --             & --          & 0.51$\pm$0.08  & 8.26     & --             & --          \\
B3-1445+410        & 0$\pm$0       & --          & 0.68$\pm$0.10  & --          & --             & --          & --             & --          & 0.41$\pm$0.06  & 12.68    & --             & --          \\
2MASXj1511         & 1.39$\pm$0.21 & 5.4    & 5.38$\pm$0.81  & 39.02       & 3.16$\pm$0.47  & 4.72     & 7.02$\pm$1.05  & 24.31         & 9.49$\pm$1.42  & 4.72     & 21.1$\pm$3.17  & 24.31         \\
3C316              & 0.39$\pm$0.06 & 10.21  & --             & 310.64      & 0.46$\pm$0.07  & 4.09     & 3.57$\pm$0.54  & 24.66         & 1.38$\pm$0.21  & 4.09     & 10.7$\pm$1.61  & 24.66         \\
2MASXJ1530         & 0.34$\pm$0.05 & 7.43   & 1.54$\pm$0.23  & --          & 0.31$\pm$0.05  & 5.79     & --             & --          & 0.92$\pm$0.14  & 5.79     & --             & --          \\
B2-1542+39         & 0$\pm$0       & --          & --             & --          & --             & --          & --             & --          & --             & --          & --             & --          \\
PKS1543+00         & 0.06$\pm$0.01 & 10.08  & --             & --          & 0.18$\pm$0.03  & 11.07    & --             & --          & 0.54$\pm$0.08  & 11.07    & --             & --          \\
2MASSJ1559         & 0.33$\pm$0.05 & 12.26  & 1.23$\pm$0.18  & --          & 0.5$\pm$0.08   & 10.26    & --             & --          & 1.5$\pm$0.23   & 10.26    & --             & --          \\
4C+52.37           & 0.42$\pm$0.06 & 6.74   & 2.36$\pm$0.35  & --          & 0.37$\pm$0.06  & 10.06    & --             & --          & 1.12$\pm$0.17  & 10.06    & --             & --          \\
PKS1607+26         & 0$\pm$0       & --          & --             & --          & --             & --          & --             & --          & --             & --          & --             & --          \\
4C+40.34           & 1.43$\pm$0.22 & 9.69   & 5.74$\pm$0.86  & --          & 1.2$\pm$0.18   & 6.54     & --             & --          & 3.61$\pm$0.54  & 6.54     & --             & --          \\

{[}HB89{]}2247     & 2$\pm$0.3     & 8.24   & 7.64$\pm$1.15  & 52.18       & 1.67$\pm$0.25  & 6.56     & 2.69$\pm$0.40  & 11.1          & 5.02$\pm$0.75  & 6.56     & 8.07$\pm$1.21  & 11.1          \\

\hline

\label{tab:cssparam}
\end{longtable}
\end{longrotatetable}

\begin{longrotatetable}

\tiny
\begin{longtable}{lcccccccccccc}
\caption{Fluxes (in units of 10$^{-15}$ erg \, s$^{-1}$cm$^{-2}$\AA$^{-1}$) and FWHM (\AA) of the emission lines employed in our analysis. The fluxes are in units of $10^{-15}\,$erg\,s$^{-1}$cm$^{-2}$\AA$^{-1}$} 
\label{tab:flux-emission-lines2}\\
\hline
Name    & \rm{[N \sc{ii}]}$\lambda6548$ & FWHM & H$\alpha$ & FWHM & H$\alpha$b & FWHM  & \rm{[N \sc{ii}]}$\lambda$6584 & FWHM & \rm{[S \sc{ii}]}$\lambda6716$ & FWHM & \rm{[S \sc{ii}]}$\lambda6732$ & FWHM \\
\hline\hline
\endfirsthead 
\caption[]{Continuing} \\
\hline
Name    & \rm{[N \sc{ii}]}$\lambda6548$ & FWHM & H$\alpha$ & 
 FWHM & H$\alpha$b & FWHM  &   \rm{[N \sc{ii}]}$\lambda$6584 & FWHM & \rm{[S \sc{ii}]}$\lambda6716$ & FWHM & \rm{[S \sc{ii}]}$\lambda6732$ & FWHM \\
\hline\hline
\endhead
\endlastfoot
\hline
\endfoot

4C+00.02           & 0.11$\pm$0.02   & 11.49    & 0.34$\pm$0.05  & 12.56    & --                               & --             &          0.34$\pm$0.05 & 11.49    & 0.16$\pm$0.02                         & 11.49    & 0.13$\pm$0.02 & 11.49    \\
4C+00.03           & 3.92$\pm$0.59   & 9.71     & 5.87$\pm$0.88  & 8.7      & 7.11$\pm$1.07                    & 38.34         & 11.8$\pm$1.77 & 9.71     & 5$\pm$0.75                            & 9.71     & 4.35$\pm$0.65 & 9.71     \\
B2-0026+34         & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
3C049              & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
WISEAJ023516.81    & 0.14$\pm$0.02   & 14.05    & 0.81$\pm$0.12  & 14.08    & --                               & --             &          0.43$\pm$0.06 & 14.05    & 0.29$\pm$0.04                         & 14.05    & 0.22$\pm$0.03 & 14.05    \\
FBQSJ07411         & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
B3-0754+401        & 2.46$\pm$0.37   & 7.79     & 7.61$\pm$1.14  & 6.98     & 7.07$\pm$1.06                    & 40.43         & 7.38$\pm$1.11 & 7.79     & 3.33$\pm$0.50                         & 7.79     & 2.89$\pm$0.43 & 7.79     \\
4C+47.27           & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
4C+40.20           & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
4C+07.22           & 3.03$\pm$0.45   & 12.57    & 5.05$\pm$0.76  & 12.34    & 4.96$\pm$0.74                    & 54.5          & 9.09$\pm$1.36 & 12.57    & 4.6$\pm$0.69                          & 12.57    & 3.96$\pm$0.59 & 12.57    \\
4C+17.44           & 0.32$\pm$0.05   & 18.49    & 0.32$\pm$0.05  & 13.44    & 2.75$\pm$0.41                    & 62.92         & 0.95$\pm$0.14 & 18.49    & 0.41$\pm$0.06                         & 18.49    & 0.43$\pm$0.06 & 18.49    \\
2MASXJ0831         & 0.43$\pm$0.06   & 9.86     & 1.28$\pm$0.19  & 11.24    & --                               & --             &          1.28$\pm$0.19 & 9.86     & 0.71$\pm$0.11                         & 9.86     & 0.63$\pm$0.09 & 9.86     \\
{[}HB89{]}0829+046 & 0.42$\pm$0.06   & 9.58     & 1.74$\pm$0.26  & 17.2     & --                               & --             &          1.27$\pm$0.19 & 9.58     & --                                    & --        &          --            & --        \\
PKS0829+18         & 0.86$\pm$0.13   & 13.75    & 0.25$\pm$0.04  & 9.42     & 6.54$\pm$0.98                    & 58.64         & 2.57$\pm$0.39 & 13.75    & 0.62$\pm$0.09                         & 13.75    & 0.61$\pm$0.09 & 13.75    \\
2MASXJ0834         & 0.31$\pm$0.05   & 8.77     & 0.68$\pm$0.10  & 7.59     & 1.21$\pm$0.18                    & 36.14         & 0.94$\pm$0.14 & 8.77     & 0.68$\pm$0.10                         & 8.77     & 0.6$\pm$0.09  & 8.77     \\
B3-0833+44         & 2.18$\pm$0.33   & 12.31    & 4.58$\pm$0.69  & 10.1     & 6.26$\pm$0.94                    & 52.34         & 6.54$\pm$0.98 & 12.31    & 3.39$\pm$0.51                         & 12.31    & 3.2$\pm$0.48  & 12.31    \\
SDSSJ08382         & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
SDSSJ08485         & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --       \\
WISEAJ085010.43    & 0.65$\pm$0.10   & 7.86     & 1.01$\pm$0.15  & 9        & 5.67$\pm$0.85                    & 83.41         & 1.95$\pm$0.29 & 7.86     & 0.37$\pm$0.06                         & 7.86     & 0.36$\pm$0.05 & 7.86     \\
SDSSJ08531         & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
WISEAJ085323.42    & 2.07$\pm$0.31   & 8.52     & 5.21$\pm$0.78  & 6.98     & 15$\pm$2.25                      & 43.27         & 6.22$\pm$0.93 & 8.52     & 2.19$\pm$0.33                         & 8.52     & 1.91$\pm$0.29 & 8.52     \\
3C213.1            & 0.70$\pm$0.10   & 16.38    & 1.27$\pm$0.19  & 13.35    & --                               & --             &          2.09$\pm$0.31 & 16.38    & 0.56$\pm$0.08                         & 16.38    & 0.42$\pm$0.06 & 16.38    \\
B3-0902+46         & 1.32$\pm$0.20   & 12.14    & 5.37$\pm$0.81  & 11.13    & 12.9$\pm$1.94                    & 57.27         & 3.96$\pm$0.59 & 12.14    & 4.26$\pm$0.64                         & 12.14    & 3.3$\pm$0.50  & 12.14    \\
SDSS091734         & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
2MASXJ0924         & 2.50$\pm$0.38   & 17.26    & 4.95$\pm$0.74  & 16.02    & --                               & --             &          7.52$\pm$1.13 & 17.26    & 3.53$\pm$0.53                         & 17.26    & 3.23$\pm$0.48 & 17.26    \\
2MASSJ0934         & 0.83$\pm$0.12   & 12.34    & 1.19$\pm$0.18  & 8.51     & 3.32$\pm$0.50                    & 45.77         & 2.48$\pm$0.37 & 12.34    & 1.19$\pm$0.18                         & 12.34    & 1.2$\pm$0.18  & 12.34    \\
PKS0937+033        & 0.16$\pm$0.02   & 10.65    & 0.77$\pm$0.12  & 14.8     & --                               & --             &          0.49$\pm$0.07 & 10.65    & --                                    & 10.65    & --            & 10.65    \\
J0945+1737         & 6.54$\pm$0.98   & 10.84    & 22.1$\pm$3.32  & 7.63     & 60.5$\pm$9.08                    & 40.71         & 19.7$\pm$2.96 & 10.84    & 9.83$\pm$1.47                         & 10.84    & 8.62$\pm$1.29 & 10.84    \\
FBQSJ09452         & 0.63$\pm$0.09   & 8.31     & 2.13$\pm$0.32  & 7.25     & 9.72$\pm$1.46                    & 72.94         & 1.89$\pm$0.28 & 8.31     & 0.59$\pm$0.09                         & 8.31     & 0.5$\pm$0.08  & 8.31     \\
FBQSJ095649.8      & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
J0958+1439         & 8.41$\pm$1.26   & 14.5     & 35.2$\pm$5.28  & 13.22    & 23$\pm$3.45                      & 48.8          & 25.3$\pm$3.80 & 14.5     & 8.99$\pm$1.35                         & 14.5     & 9.71$\pm$1.46 & 14.5     \\
J1000+1242         & 5.78$\pm$0.87   & 11.05    & 16.7$\pm$2.51  & 10.58    & 40.9$\pm$6.14                    & 39.69         & 17.4$\pm$2.61 & 11.05    & 6.38$\pm$0.96                         & 11.05    & 5.58$\pm$0.84 & 11.05    \\
4C+14.36           & 0.84$\pm$0.13   & 16.12    & 1.97$\pm$0.30  & 16.17    & --                               & --             &          2.51$\pm$0.38 & 16.12    & 0.99$\pm$0.15                         & 16.12    & 1.11$\pm$0.17 & 16.12    \\
J1010+1413         & 0.39$\pm$0.06   & 8.82     & 18.8$\pm$2.82  & 16.41    & 30.6$\pm$4.59                    & 42.96         & 1.18$\pm$0.18 & 8.82     & --                                    & 8.82     & --            & 8.82     \\
J1010+0612         & 4.41$\pm$0.66   & 11.04    & 24.7$\pm$3.71  & 12.05    & 64.5$\pm$9.68                    & 67.08         & 13.2$\pm$1.98 & 11.04    & 5.11$\pm$0.77                         & 11.04    & 4.93$\pm$0.74 & 11.04    \\
4C+39.29           & 0.54$\pm$0.08   & 14.77    & 1.16$\pm$0.17  & 14.16    & --                               & --             &          1.63$\pm$0.24 & 14.77    & 0.65$\pm$0.10                         & 14.77    & 0.55$\pm$0.08 & 14.77    \\
SDSSJ10350         & 0.18$\pm$0.03   & 12.63    & 0.18$\pm$0.03  & 10.46    & 0.779$\pm$0.12                   & 47.79         & 0.54$\pm$0.08 & 12.63    & 0.11$\pm$0.02                         & 12.63    & 0.18$\pm$0.03 & 12.63    \\
UGC05771           & 4.39$\pm$0.66   & 10.14    & 6.48$\pm$0.97  & 9.98     & 10.4$\pm$1.56                    & 50.24         & 13.2$\pm$1.98 & 10.14    & 7.59$\pm$1.14                         & 10.14    & 5.89$\pm$0.88 & 10.14    \\
4C+30.19           & 3.98$\pm$0.60   & 16.73    & --             & 16.73    & --                               & --             &          12$\pm$1.80   & 16.73    & 3.93$\pm$0.59 & 16.73    & 3.03$\pm$0.45 & 16.73    \\
2MASSJ1056         & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
J1100+0846         & 9.59$\pm$1.44   & 10.25    & 35.1$\pm$5.27  & 9.41     & 94.92$\pm$14.24 & 45.64             & 28.8$\pm$4.32 & 10.25    & 10.2$\pm$1.53                         & 10.25    & 10.2$\pm$1.53 & 10.25    \\
WISEJ111036        & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
4C+14.41           & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
B3-1128+455        & 0.39$\pm$0.06   & 19.74    & 0.84$\pm$0.13  & 14.02    & 1.68$\pm$0.25                    & 58.98         & 1.16$\pm$0.17 & 19.74    & 0.58$\pm$0.09                         & 19.74    & 0.45$\pm$0.07 & 19.74    \\
SDSSJ114311        & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
4C+46.23           & 1.37$\pm$0.21   & 10.39    & 2.44$\pm$0.37  & 9.26     & --                               & --             &          4.13$\pm$0.62 & 10.39    & 1.43$\pm$0.21                         & 10.39    & 1.04$\pm$0.16 & 10.39    \\
{[}HB89{]}1153     & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
WISEAJ115654.48    & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
B3-1154+435        & 9.45$\pm$1.42   & 10.38    & 65.6$\pm$9.84  & 13.11    & 342$\pm$51.30                    & 88.47         & 28.4$\pm$4.26 & 10.38    & 7.88$\pm$1.18                         & 10.38    & 6.71$\pm$1.01 & 10.38    \\
B2-1201+39         & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
3C268.3            & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
B3-1206+415        & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
WISEAJ122933       & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
B3-1241+411        & 1.38$\pm$0.21   & 13.14    & 3.76$\pm$0.56  & 14.81    & 8.32$\pm$1.25                    & 153.07        & 4.16$\pm$0.62 & 13.14    & 1.25$\pm$0.19                         & 13.14    & 0.98$\pm$0.15 & 13.14    \\
B3-1242+410        & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
4C+49.25           & 0.48$\pm$0.07   & 12.82    & 1.81$\pm$0.27  & 15.34    & --                               & --             &          1.43$\pm$0.21 & 12.82    & 0.78$\pm$0.12                         & 12.82    & 0.76$\pm$0.11 & 12.82    \\
SBS1250+568        & 17.60$\pm$2.64  & 13.22    & 140$\pm$21.00  & 12.78    & 444$\pm$66.60                    & 89.03         & 52.7$\pm$7.91 & 13.22    & 24.9$\pm$3.74                         & 13.22    & 18.9$\pm$2.84 & 13.22    \\
B3-1308+451        & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
J1316+1753         & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
B3-1315+41         & 1.12$\pm$0.17   & 14.22    & 1.87$\pm$0.28  & 12.35    & --                               & --             &          3.37$\pm$0.51 & 14.22    & 1.72$\pm$0.26                         & 14.22    & 1.17$\pm$0.18 & 14.22    \\
2MASXJ1324         & 0.42$\pm$0.06   & 10.84    & 1.24$\pm$0.19  & 10.02    & --                               & --             &          1.27$\pm$0.19 & 10.84    & 0.59$\pm$0.09                         & 10.84    & 0.47$\pm$0.07 & 10.84    \\
J1338+1503         & 3.02$\pm$0.45   & 7.93     & 11.2$\pm$1.68  & 7.44     & 15.7$\pm$2.36                    & 42.01         & 9.07$\pm$1.36 & 7.93     & 2.09$\pm$0.31                         & 7.93     & 2.07$\pm$0.31 & 7.93     \\
4C+12.50           & 1.19$\pm$0.18   & 8.91     & 11.4$\pm$1.71  & 11.68    & 38.1$\pm$5.72                    & 68.62         & 3.58$\pm$0.54 & 8.91     & --                                    & 8.91     & --            & 8.91     \\
J1356+1026         & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
4C+62.22           & 0.28$\pm$0.04   & 15.55    & 0.74$\pm$0.11  & 13.31    & --                               & --             &          0.84$\pm$0.13 & 15.55    & 0.22$\pm$0.03                         & 15.55    & 0.23$\pm$0.03 & 15.55    \\
2MASXJ1400         & 2.18$\pm$0.33   & 18.67    & 2.18$\pm$0.33  & 14.48    & --                               & --             &          6.55$\pm$0.98 & 18.67    & 1.28$\pm$0.19                         & 18.67    & 1.27$\pm$0.19 & 18.67    \\
B3-1402+415        & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
MRK0668            & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
2MASXiJ140         & 0.54$\pm$0.08   & 11.16    & 1.51$\pm$0.23  & 9.39     & 2.48$\pm$0.37                    & 39.11         & 1.62$\pm$0.24 & 11.16    & 1.03$\pm$0.15                         & 11.16    & 0.76$\pm$0.11 & 11.16    \\
NGC5506            & 73.30$\pm$11.00 & 9.26     & 200$\pm$30.00  & 7.57     & 324$\pm$48.60                    & 35.44         & 220$\pm$33.00 & 9.26     & 119$\pm$17.85                         & 9.26     & 118$\pm$17.70 & 9.26     \\
J1430+1339         & 16.80$\pm$2.52  & 13.8     & 85.7$\pm$12.86 & 10.75    & 88.3$\pm$13.25                   & 34.11         & 50.5$\pm$7.58 & 13.8     & 20.7$\pm$3.11                         & 13.8     & 21.5$\pm$3.23 & 13.8     \\
2MASXJ1435         & --              & 11.84    & 0.7$\pm$0.11   & 9.08     & 1.21$\pm$0.18                    & 18.76         & 2.07$\pm$0.31 & 11.84    & 1.02$\pm$0.15                         & 11.84    & 0.74$\pm$0.11 & 11.84    \\
B3-1445+410        & 0.19$\pm$0.03   & 11.5     & 0.68$\pm$0.10  & 12.07    & --                               & --             &          0.56$\pm$0.08 & 11.5     & --                                    & --        &          --            & 0        \\
2MASXj1511         & 1.73$\pm$0.26   & 9.45     & 5.38$\pm$0.81  & 7.29     & 42.2$\pm$6.33                    & 62.91         & 5.21$\pm$0.78 & 9.45     & 2.91$\pm$0.44                         & 9.45     & 2.61$\pm$0.39 & 9.45     \\
3C316              & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
2MASXJ1530         & 0.30$\pm$0.04   & 10.26    & 1.54$\pm$0.23  & 10.03    & --                               & --             &          0.9$\pm$0.14  & 10.26    & 0.49$\pm$0.07                         & 10.26    & 0.38$\pm$0.06 & 10.26    \\
B2-1542+39         & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
PKS1543+00         & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
2MASSJ1559         & 0.72$\pm$0.11   & 13.34    & 1.23$\pm$0.18  & 12.26    & --                               & --             &          2.15$\pm$0.32 & 13.34    & 0.72$\pm$0.11                         & 13.34    & 0.65$\pm$0.10 & 13.34    \\
4C+52.37           & 1.26$\pm$0.19   & 14.48    & 2.36$\pm$0.35  & 9.06     & 7.8$\pm$1.17                     & 63.6          & 3.78$\pm$0.57 & 14.48    & 1.72$\pm$0.26                         & 14.48    & 1.36$\pm$0.20 & 14.48    \\
PKS1607+26         & --              & --        &          --             & --        &          --                               & --             &          --            & --        &          --                                    & --        &          --            & --        \\
4C+40.34           & 2.33$\pm$0.35   & 13.36    & 5.74$\pm$0.86  & 13       & --                               & --             &          7$\pm$1.05    & 13.36    & 3.85$\pm$0.58                         & 13.36    & 3.69$\pm$0.55 & 13.36    \\
{[}HB89{]}2247     & 1.56$\pm$0.23   & 11.61    & 7.64$\pm$1.15  & 11.12    & 42.1$\pm$6.32                    & 70.44         & 4.68$\pm$0.70 & 11.61    & 1.81$\pm$0.27                         & 11.61    & 1.56$\pm$0.23 & 11.61    \\
     
\hline

\label{tab:cssparam}
\end{longtable}
